Scan Coil Dynamics Simulation for Subsampled Scanning Transmission Electron Microscopy

Subsampling and fast scanning in the scanning transmission electron microscope is problematic due to scan coil hysteresis - the mismatch between the actual and assumed location of the electron probe beam as a function of the history of the scan. Hysteresis limits the resolution of the microscope and can induce artefacts in our images, particularly during flyback. In this work, we aim to provide insights on the effects of hysteresis during image formation. To accomplish this, a simulation has been developed to model a scanning system as a damped double-harmonic oscillator, with the simulation being capable of managing many microscope dependant parameters to study the effect on the resultant scan trajectories. The model developed shows that the trajectory of the electron beam probe is not obvious and the relationship between scanning pattern and probe trajectory is complex.

==> Figures/fig_results.tex <==
\documentclass[preview]{standalone}
\input{packages}
\begin{document}
\begin{minipage}{\textwidth}
\centering
    \begin{minipage}{0.19\textwidth}
    \centering
    {\tiny 25\% raster}
        \scalebox{1}[-1]{\includegraphics[width = \textwidth]{Figures/16_raster_25p.png}}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
    \centering
    {\tiny 100\% Hilbert}
        \scalebox{1}[-1]{\includegraphics[width = \textwidth]{Figures/16_hilbert_100p.png}}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
    \centering
    {\tiny 25\% Hilbert}
        \scalebox{1}[-1]{\includegraphics[width = \textwidth]{Figures/16_hilbert_25p.png}}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
    \centering
    {\tiny 25\% line-hop}
        \scalebox{1}[-1]{\includegraphics[width = \textwidth]{Figures/16_linehop_25p.png}}
    \end{minipage}
    \begin{minipage}{0.19\textwidth}
    \centering
    {\tiny 25\% random}
        \scalebox{1}[-1]{\includegraphics[width = \textwidth]{Figures/16_random_25p.png}}
    \end{minipage}
    \end{minipage}
\end{document}

==> Figures/fig_stem_scheme.tex <==
\documentclass[preview]{standalone}
\input{packages}
\begin{document}
% \begin{minipage}{\columnwidth}
% \centering
% \includegraphics[width = \columnwidth]{Figures/stem-scheme_compressed.pdf}
% \end{minipage}
% \begin{minipage}{\columnwidth}
% \centering
% \begin{minipage}{0.29\columnwidth}
% \centering
% \includegraphics[width = \columnwidth]{Figures/SD_vertical.png}
% \end{minipage}
% \begin{minipage}{0.29\columnwidth}
% \centering
% \includegraphics[width = \columnwidth]{Figures/SD_horizontal.png}
% \end{minipage}
% \end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{\columnwidth}
    \centering
        \begin{minipage}{0.69\columnwidth}
        \centering
        \vspace{5mm}
        \quad\textbf{(a)\hfill}\vspace{-15mm}
        \includegraphics[width = \columnwidth]{Figures/stem-scheme_compressed.pdf}
    \end{minipage}
    \begin{minipage}{0.29\columnwidth}
        \centering\vspace{0mm}
        \begin{minipage}{1\columnwidth}
            \centering
            
            \includegraphics[width = \columnwidth]{Figures/SD_vertical.png}\vspace{-6mm}
            \textcolor{white}{\textbf{(b)}}
        \end{minipage}
        \\ \vspace{2mm}
        \begin{minipage}{1\columnwidth}
            \centering
            \includegraphics[width = \columnwidth]{Figures/SD_horizontal.png}\vspace{-6mm}
            \textcolor{white}{\textbf{(c)}}
        \end{minipage}
    \end{minipage}

\end{minipage}
\end{document}
